Study of baryon number and lepton flavour violation in the new minimal supersymmetric SO(10)GUT

We study the so-called new minimal supersymmetric SO(10) GUT(NMSGUT) where explicit spontaneous symmetry breaking allows determination of superheavy spectrum and thus threshold corrections to the effective MSSM couplings. This provides a generic mechanism to resolve the long standing super fast proton decay in Susy GUTs. We estimate lepton flavor violation associated with realistic charged fermion and (Type I seesaw) neutrino fit and show compatibility with baryon number and lepton flavour violation limits. We improve NMSGUT fits by including important loop corrections to sparticle spectra. Our fits use 5 GUT compatible soft supersymmetry breaking parameters of the Supergravity with Non-Universal Higgs Masses(SUGRY-NUHM) type. We calculate the full two loop NMSGUT gauge-Yukawa beta functions to study feasibility of the NUHM parameters via strong renormalization of SO(10) Higgs soft masses. Focus on MSSM Higgs allows formulation of a "Yukawonification" strategy for gauged flavour unification.

==> (inline-0) <==
\begin{array}{ccccc}
 \hline\hline
 &&&&\vspace{-.3 cm}\\
 {\rm  Parameter }&{\rm Target} =\bar O_i &{\rm Uncert.= \delta_i }   &{\rm Achieved= O_i}
 & {\rm Pull =\frac{(O_i-\bar O_i)}{\delta_i }}\vspace{0.1 cm}\\
 \hline\hline
    y_u/10^{-6}&  2.092493&  0.799332&  2.092761&  0.000336\\
    y_c/10^{-3}&  1.019953&  0.168292&  1.019585& -0.002187\\
            y_t&  0.349569&  0.013983&  0.349591&  0.001589\\
    y_d/10^{-5}&  9.205462&  5.366784&  9.268855&  0.011812\\
    y_s/10^{-3}&  3.289656&  1.552718&  3.324815&  0.022643\\
            y_b&  0.282268&  0.146497&  0.290937&  0.059176\\
    y_e/10^{-4}&  1.101024&  0.165154&  1.101185&  0.000974\\
  y_\mu/10^{-2}&  2.325464&  0.348820&  2.328437&  0.008522\\
         y_\tau&  0.462318&  0.087840&  0.458344& -0.045237\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&            0.0001\\
     \sin\theta^q_{13}/10^{-4}&   30.4768&  5.000000&   30.4759&           -0.0002\\
     \sin\theta^q_{23}/10^{-3}&   35.8578&  1.300000&   35.8589&            0.0008\\
                      \delta^q&   60.0234& 14.000000&   60.0659&            0.0030\\
    (m^2_{12})/10^{-5}(\mbox{eV})^{2}&    4.9589&  0.525640&    4.9591&            0.0005\\
    (m^2_{23})/10^{-3}(\mbox{eV})^{2}&    1.5768&  0.315368&    1.5772&            0.0010\\
           \sin^2\theta^L_{12}&    0.2944&  0.058887&    0.2945&            0.0010\\
           \sin^2\theta^L_{23}&    0.4655&  0.139659&    0.4659&            0.0028\\
           \sin^2\theta^L_{13}&    0.0255&  0.019000&    0.0254&           -0.0031\\
 \hline\hline
                   Z_{\bar u}                       &   0.962784&   0.963175&   0.963178&\\
                  Z_{\bar d}                            &   0.957237&   0.957633&   0.957635&\\
                Z_{\bar \nu}                           &   0.934668&   0.935066&   0.935071&\\
                  Z_{\bar e}                            &   0.951320&   0.951693&   0.951699&\\
                       Z_{Q}                            &   0.973177&   0.973598&   0.973601&\\
                       Z_{L}                            &   0.956147&   0.956573&   0.956576&\\

              Z_{\bar H},Z_{H}                             &        0.000901 &        0.001284    &{}&\\
 \hline\hline
 \alpha_1 &
  0.171+  0.00i
 & {\bar \alpha}_1 &
  0.134+  0.00i
 &\\
 \alpha_2&
 -0.485-  0.451i
 & {\bar \alpha}_2 &
 -0.537-  0.152i
 &\\
 \alpha_3 &
 -0.121-  0.602i
 & {\bar \alpha}_3 &
 -0.612-  0.221i
 &\\
 \alpha_4 &
  0.153-  0.265i
 & {\bar \alpha}_4 &
  0.471-  0.09i
 &\\
 \alpha_5 &
 -0.019+  0.060i
 & {\bar \alpha}_5 &
 -0.037-  0.059i
 &\\
 \alpha_6 &
 -0.040-  0.236i
 & {\bar \alpha}_6 &
  0.004-  0.110i
 &\\
 \hline\hline
 \end{array}
\begin{array}{cccc}
 \hline \hline &&&\vspace{-.3 cm}\\ {\rm  Parameter }& {\rm SM(M_Z)} &{\rm m^{GUT}(M_Z)} & {\rm m^{MSSM}=(m+\Delta m)^{GUT}(M_Z)}\vspace{0.1 cm} \\
 \hline \hline
    m_d/10^{-3}&   2.90000&   0.96198&   2.90145\\
    m_s/10^{-3}&  55.00000&  34.51146&  55.27487\\
            m_b&   2.90000&   2.46374&   2.95452\\
    m_e/10^{-3}&   0.48657&   0.48374&   0.48402\\
         m_\mu &   0.10272&   0.10222&   0.10228\\
         m_\tau&   1.74624&   1.72797&   1.72682\\
    m_u/10^{-3}&   1.27000&   1.12553&   1.27181\\
            m_c&   0.61900&   0.54834&   0.61960\\
            m_t& 172.50000& 147.29259& 172.36306\\
 \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline \hline&&&\vspace{-.3 cm}\\
 {\rm  Parameter}  &{\rm Value}&  {\rm  Parameter}& {\rm Value }\vspace{0.1 cm}\\
 \hline \hline
                       M_{1}&            132.41&   m_{{\tilde {\bar {u}}_1}}&           5433.34\\
                       M_{2}&            260.08&   m_{{\tilde {\bar {u}}_2}}&           5435.12\\
                       M_{3}&            900.00&   m_{{\tilde {\bar {u}}_3}}&          38053.13\\
     m_{{\tilde {\bar l}_1}}&          17466.95&               A^{0(l)}_{11}&          -8987.41\\
     m_{{\tilde {\bar l}_2}}&          17545.48&               A^{0(l)}_{22}&          -8977.63\\
     m_{{\tilde {\bar l}_3}}&          33074.48&               A^{0(l)}_{33}&          -6202.67\\
        m_{{\tilde {L}_{1}}}&           9270.57&               A^{0(u)}_{11}&          -9976.33\\
        m_{{\tilde {L}_{2}}}&           9344.03&               A^{0(u)}_{22}&          -9976.12\\
        m_{{\tilde {L}_{3}}}&          21841.66&               A^{0(u)}_{33}&          -5835.50\\
     m_{{\tilde {\bar d}_1}}&          13413.69&               A^{0(d)}_{11}&          -9998.92\\
     m_{{\tilde {\bar d}_2}}&          13418.47&               A^{0(d)}_{22}&          -9998.43\\
     m_{{\tilde {\bar d}_3}}&          28449.38&               A^{0(d)}_{33}&          -6484.53\\
          m_{{\tilde {Q}_1}}&          12775.38&                   \tan\beta&             51.00\\
          m_{{\tilde {Q}_2}}&          12778.24&                    \mu(M_Z)&          76197.57\\
          m_{{\tilde {Q}_3}}&          34335.50&                      B(M_Z)&
          1.8027 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -4.2990 \times 10^{   9}
 &M_{H}^2&
         -6.1500 \times 10^{   9}
 \\
 \hline \hline
 \end{array}
\begin{array}{cc}
 \hline \hline &\vspace{-.3 cm}\\{\mbox {Field } }&{\rm Mass(GeV)}\vspace{0.1 cm}\\
 \hline \hline
                M_{\tilde{g}}&            900.00\\
               M_{\chi^{\pm}}&            260.08,          76197.65\\
       M_{\chi^{0}}&            132.41,            260.08,          76197.62    ,          76197.62\\
              M_{\tilde{\nu}}&          9270.348,          9343.811,         21841.570\\
                M_{\tilde{e}}&           9270.69,          17467.00,           9344.11   ,          17545.56,          21840.17,          33075.53  \\
                M_{\tilde{u}}&           5433.23,          12775.27,           5435.00   ,          12778.13,          34335.69,          38053.43  \\
                M_{\tilde{d}}&          12775.51,          13413.72,          12778.34   ,          13418.53,          28445.36,          34338.89  \\
                        M_{A}&          95903.61\\
                  M_{H^{\pm}}&          95903.65\\
                    M_{H}&          95903.61\\
                    M_{h}&             90.40\\
 \hline \hline
 \end{array}
\begin{array}{cc}
 \hline \hline&\vspace{-.3 cm}\\ {\mbox {Field } }&{\rm Mass(GeV)}\vspace{0.1 cm}\\
 \hline \hline
                M_{\tilde{g}}&           1174.85\\
               M_{\chi^{\pm}}&            297.42,          82465.86\\
       M_{\chi^{0}}&            141.08,            297.27,          82465.83    ,          82465.83\\
              M_{\tilde{\nu}}&         11506.049,         11573.595,         24714.071\\
                M_{\tilde{e}}&          11506.29,          14622.41,          11573.76   ,          14725.34,          24712.40,          33944.89  \\
                M_{\tilde{u}}&           9584.69,          12249.73,           9585.36   ,          12253.39,          34217.01,          34917.59  \\
                M_{\tilde{d}}&          12248.89,          12251.97,          12250.38   ,          12260.36,          34536.37,          34896.71  \\
                        M_{A}&          46913.36\\
                  M_{H^{\pm}}&          46913.38\\
                    M_{H}&          46913.56\\
                    M_{h}&            127.00\\
 \hline \hline
 \end{array}
\begin{array}{cc}
 \hline \hline&\vspace{-.3 cm}\\ {\mbox {Field } }&{\rm Mass(GeV)}\vspace{0.1 cm}\\
 \hline \hline
                M_{\tilde{g}}&           1174.85\\
               M_{\chi^{\pm}}&            297.55,          81878.03\\
       M_{\chi^{0}}&            141.11,            297.40,          81878.00    ,          81878.00\\
              M_{\tilde{\nu}}&         11443.477,         11510.892,         24614.190\\
                M_{\tilde{e}}&          11443.72,          14720.30,          11511.06   ,          14821.88,          24612.54,          33887.74  \\
                M_{\tilde{u}}&           9484.66,          12272.04,           9485.34   ,          12275.64,          34327.99,          34878.81  \\
                M_{\tilde{d}}&          12271.74,          12292.45,          12274.80   ,          12299.65,          34375.94,          34845.54  \\
                        M_{A}&          44572.62\\
                  M_{H^{\pm}}&          44570.38\\
                    M_{H}&          44570.54\\
                    M_{h}&            124.90\\
 \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline \hline&&&\vspace{-.4 cm}\\
 {\rm Parameter }&{\rm Value} &{\rm  Field }& {\rm Masses }\\
 &&\hspace{-10mm}{\rm}[SU(3),SU(2),Y]&({\rm Units\,\,of 10^{16} GeV})\vspace{0.1 cm}\\ \hline \hline
       \chi_{X}&  0.0986           &A[1,1,4]&      1.53 \\ \chi_{Z}&
  .0206
                &B[6,2,{5/3}]&            0.0762\\
           h_{11}/10^{-6}&  5.5774         &C[8,2,1]&{      0.99,      2.47,      5.06 }\\
           h_{22}/10^{-4}&  4.6169    &D[3,2,{7/ 3}]&{      0.11,      3.48,      5.93 }\\
                   h_{33}&  0.0240     &E[3,2,{1/3}]&{      0.10,      0.72,      1.90 }\\
 f_{11}/10^{-6}&
 -0.0179+  0.2696i
                      &&{     1.898,      2.78,      5.25 }\\
 f_{12}/10^{-6}&
 -1.3919-  4.0550i
          &F[1,1,2]&      0.23,      0.57
 \\f_{13}/10^{-5}&
  0.2657+  0.0487i
                  &&      0.57,      3.26  \\
 f_{22}/10^{-5}&
  8.7306+  6.8038i
              &G[1,1,0]&{     0.016,      0.15,      0.54 }\\
 f_{23}/10^{-4}&
 -0.0063+  2.3851i
                      &&{     0.542,      0.65,      0.69 }\\
 f_{33}/10^{-3}&
 -1.0545+  0.7715i
              &h[1,2,1]&{     0.299,      2.25,      3.46 }\\
 g_{12}/10^{-4}&
  0.2210+  0.1157i
                 &&{      4.82,     23.74 }\\
 g_{13}/10^{-5}&
 -7.3381+  1.6935i
     &I[3,1,{10/3}]&      0.24\\
 g_{23}/10^{-4}&
 -0.3245-  1.9495i
          &J[3,1,{4/3}]&{     0.216,      0.55,      1.22 }\\
 \lambda/10^{-2}&
 -4.2087+  0.6911i
                 &&{      1.22,      3.63 }\\
 \eta&
 -0.2959+  0.0877i
   &K[3,1, {8/ 3}]&{      1.84,      3.54 }\\
 \rho&
  0.5579-  0.2820i
    &L[6,1,{2/ 3}]&{      1.80,      2.41 }\\
 k&
  0.1661+  0.1028i
     &M[6,1,{8/ 3}]&      2.00\\
 \zeta&
  0.9140+  0.7588i
     &N[6,1,{4/ 3}]&      1.89\\
 \bar\zeta &
  0.2446+  0.6802i
          &O[1,3,2]&      2.61\\
       m/10^{16} \mbox{GeV}&  0.0091    &P[3,3,{2/ 3}]&{      0.65,      3.53 }\\
     m_\Theta/10^{16} \mbox{GeV}&  -2.280e^{-iArg(\lambda)}     &Q[8,3,0]&     0.198\\
             \gamma&  0.2136        &R[8,1, 0]&{      0.08,      0.26 }\\
              \bar\gamma& -3.6511     &S[1,3,0]&    0.3049\\
 x&
  0.7881+  0.5686i
         &t[3,1,{2/ 3}]&\hspace{-8mm}{0.20, 0.48, 0.90,2.5}\\\Delta_X&      0.68 &&{      3.90,      4.31,     26.3 }\\
                                \Delta_{G}^{\footnotesize{\mbox{Tot}}},\Delta_{G}^{{\scriptsize{\mbox{GUT}}}}&-20.5212,-23.2360           &U[3,3,{4/3}]&     0.257\\
      \{\Delta\alpha_{3}^{\footnotesize{\mbox{Tot}}},\Delta\alpha_{3}^{{\scriptsize{\mbox{GUT}}}}\}{\footnotesize{(M_{Z})}}& -0.0126, -0.0024               &V[1,2,3]&     0.199\\
    M^{\nu^c}/10^{12}\mbox{GeV}&\hspace{-8mm}{0.001057,    2.68,   55.62    }&W[6,3,{2/ 3}]&              1.89  \\
 M^{\nu}_{ II}/10^{-10}\mbox{eV}&\hspace{-5mm}3.2, 8108.4,       168413.3   &X[3,2,{5/ 3}]& \hspace{-8mm}    0.067,     2.112,     2.112\\
                  M_\nu(\mbox{meV})&{1.551304,    7.26,   40.66    }&Y[6,2, {1/3}]&              0.09  \\
  \{\rm{Evals[f]}\}/ 10^{-6}&\hspace{-8mm}{0.02572,   65.14, 1352.43         }&Z[8,1,2]&              0.26  \\
 \hline\hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
           269.969
 &{\rm m_{0}}=
         10781.649
 &{\rm A_{0}}=
         -1.1 \times 10^{   4}
 \\
 \mbox{at $M_{X}$}&\mu=
          7.49 \times 10^{   4}
 &{\rm B}=
         -3.04 \times 10^{   8}
  &{\rm tan{\beta}}=           52.00\\
 &\hspace{-8mm}{\rm M^2_{\bar H}}=
         -4.79 \times 10^{   9}
 &\hspace{-8mm}{\rm M^2_{H}}=
         -7.12 \times 10^{ 9}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  8.3509
  \\
 \hspace{-6mm}\rm{Max(|L_{ABCD}|,|R_{ABCD}|)}&
     \hspace{-6mm}     6.08 \times 10^{ -22}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\hline
 \mbox{Susy contribution to}&M_{{\tiny{\mbox{Susy}}}}=2.92 {\small{\mbox{TeV}}}&&
 \\
 {\rm \Delta_{X,G,3}}&{\rm \Delta_X^{{\tiny{\mbox{Susy}}}}}=
            -0.236
 &{\rm \Delta_G^{{\tiny{\mbox{Susy}}}}}=
             2.715
 &{\rm \Delta\alpha_3^{{\tiny{\mbox{Susy}}}}}=
            -0.010
 \\
 \hline \hline \end{array}
\begin{array}{ccccc}
 \hline \hline
 &&&&\vspace{-.3 cm}\\
 {\rm  Parameter }&{\rm Target} =\bar O_i &{\rm Uncert.= \delta_i }   &{\rm Achieved= O_i}
 & {\rm Pull =\frac{(O_i-\bar O_i)}{\delta_i }}\vspace{0.1 cm}\\
 \hline  \hline
    y_u/10^{-6}&  2.105633&  0.804352&  2.106028&  0.000491\\
    y_c/10^{-3}&  1.026362&  0.169350&  1.023794& -0.015164\\
            y_t&  0.353072&  0.014123&  0.353092&  0.001457\\
    y_d/10^{-5}& 10.797324&  6.294840& 10.836219&  0.006179\\
    y_s/10^{-3}&  3.338681&  1.575858&  3.354115&  0.009794\\
            y_b&  0.295397&  0.153311&  0.302034&  0.043295\\
    y_e/10^{-4}&  1.137030&  0.170555&  1.134298& -0.016021\\
  y_\mu/10^{-2}&  2.401591&  0.360239&  2.417193&  0.043310\\
         y_\tau&  0.482274&  0.091632&  0.475882& -0.069758\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&            0.0013\\
     \sin\theta^q_{13}/10^{-4}&   30.3657&  5.000000&   30.3818&            0.0032\\
     \sin\theta^q_{23}/10^{-3}&   35.7272&  1.300000&   35.7345&            0.0056\\
                      \delta^q&   60.0233& 14.000000&   60.1448&            0.0087\\
    (m^2_{12})/10^{-5}(\mbox{eV})^{2}&    5.0314&  0.533331&    5.0255&           -0.0112\\
    (m^2_{23})/10^{-3}(\mbox{eV})^{2}&    1.6024&  0.320485&    1.6005&           -0.0061\\
           \sin^2\theta^L_{12}&    0.2941&  0.058822&    0.2937&           -0.0073\\
           \sin^2\theta^L_{23}&    0.4633&  0.138994&    0.4644&            0.0082\\
           \sin^2\theta^L_{13}&    0.0253&  0.019000&    0.0251&           -0.0091\\
 \hline \hline
                 Z_{\bar u}                            &   0.958403&   0.958864&   0.958865&\\
                  Z_{\bar d}                            &   0.952087&   0.952552&   0.952554&\\
                Z_{\bar \nu}                            &   0.926894&   0.927369&   0.927371&\\
                  Z_{\bar e}                            &   0.945850&   0.946302&   0.946305&\\
                       Z_{Q}                            &   0.969638&   0.970131&   0.970133&\\
                       Z_{L}                            &   0.950771&   0.951258&   0.951260&\\
           Z_{\bar H},Z_{H}                             &        0.000672 &        0.001274    &{}&\\
   \hline \hline
 \alpha_1 &
  0.163-  0.00i
 & {\bar \alpha}_1 &
  0.114-  0.00i
 &\\
 \alpha_2&
 -0.44-  0.522i
 & {\bar \alpha}_2 &
 -0.495-  0.193i
 &\\
 \alpha_3 &
 -0.052-  0.517i
 & {\bar \alpha}_3 &
 -0.509-  0.247i
 &\\
 \alpha_4 &
  0.334-  0.216i
 & {\bar \alpha}_4 &
  0.59+  0.042i
 &\\
 \alpha_5 &
 -0.03-  0.006i
 & {\bar \alpha}_5 &
 -0.032-  0.137i
 &\\
 \alpha_6 &
 -0.028-  0.277i
 & {\bar \alpha}_6 &
  0.015-  0.121i
 &\\
  \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline \hline &&&\vspace{-.3 cm}\\ {\rm  Parameter }&{\rm SM(M_Z)} & {\rm m^{GUT}(M_Z)} & {\rm m^{MSSM}=(m+\Delta m)^{GUT}(M_Z)}\vspace{0.1 cm} \\
 \hline  \hline
    m_d/10^{-3}&   2.90000&   1.09359&   2.90288\\
    m_s/10^{-3}&  55.00000&  33.84880&  55.12840\\
            m_b&   2.90000&   2.46581&   2.94708\\
    m_e/10^{-3}&   0.48657&   0.48450&   0.48488\\
         m_\mu &   0.10272&   0.10320&   0.10327\\
         m_\tau&   1.74624&   1.72938&   1.72822\\
    m_u/10^{-3}&   1.27000&   1.13124&   1.27398\\
            m_c&   0.61900&   0.54992&   0.61931\\
            m_t& 172.50000& 147.89942& 172.73656\\
 \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline  \hline&&&\vspace{-.3 cm}\\
 {\rm  Parameter}  &{\rm Value }&  {\rm  Parameter}&{\rm  Value }\vspace{0.1 cm}\\
 \hline  \hline
                       M_{1}&            117.91&   m_{{\tilde {\bar {u}}_1}}&           3840.82\\
                       M_{2}&            231.79&   m_{{\tilde {\bar {u}}_2}}&           3842.97\\
                       M_{3}&            800.05&   m_{{\tilde {\bar {u}}_3}}&          35037.40\\
     m_{{\tilde {\bar l}_1}}&          15569.94&               A^{0(l)}_{11}&          -7954.28\\
     m_{{\tilde {\bar l}_2}}&          15650.58&               A^{0(l)}_{22}&          -7944.94\\
     m_{{\tilde {\bar l}_3}}&          30854.82&               A^{0(l)}_{33}&          -5342.45\\
        m_{{\tilde {L}_{1}}}&           7850.18&               A^{0(u)}_{11}&          -8933.50\\
        m_{{\tilde {L}_{2}}}&           7929.53&               A^{0(u)}_{22}&          -8933.32\\
        m_{{\tilde {L}_{3}}}&          20331.96&               A^{0(u)}_{33}&          -5164.69\\
     m_{{\tilde {\bar d}_1}}&          11787.72&               A^{0(d)}_{11}&          -8852.66\\
     m_{{\tilde {\bar d}_2}}&          11792.39&               A^{0(d)}_{22}&          -8852.22\\
     m_{{\tilde {\bar d}_3}}&          26506.85&               A^{0(d)}_{33}&          -5605.50\\
          m_{{\tilde {Q}_1}}&          11197.93&                   \tan\beta&             52.00\\
          m_{{\tilde {Q}_2}}&          11200.73&                    \mu(M_Z)&          69679.92\\
          m_{{\tilde {Q}_3}}&          31725.86&                      B(M_Z)&
          1.4655 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -3.6171 \times 10^{   9}
 &M_{H}^2&
         -5.1774 \times 10^{   9}
 \\
 \hline  \hline
 \end{array}
\begin{array}{cc}
 \hline \hline &\vspace{-.3 cm}\\{\mbox {Field } }&{\rm Mass(GeV)}\vspace{0.1 cm}\\
 \hline  \hline
                M_{\tilde{g}}&            800.05\\
               M_{\chi^{\pm}}&            231.78,          69680.01\\
       M_{\chi^{0}}&            117.91,            231.78,          69679.97    ,          69679.98\\
              M_{\tilde{\nu}}&          7849.919,          7929.269,         20331.856\\
                M_{\tilde{e}}&           7850.32,          15570.00,           7929.62   ,          15650.67,          20330.35,          30855.95  \\
                M_{\tilde{u}}&           3840.66,          11197.80,           3842.81   ,          11200.61,          31726.08,          35037.73  \\
                M_{\tilde{d}}&          11198.08,          11787.75,          11200.84   ,          11792.46,          26502.28,          31729.75  \\
                        M_{A}&          87313.43\\
                  M_{H^{\pm}}&          87313.47\\
                    M_{H}&          87313.43\\
                    M_{h}&             90.47\\
 \hline  \hline
 \end{array}
\begin{array}{cc}
 \hline \hline &\vspace{-.3 cm}\\{\mbox {Field } }& {\rm Mass(GeV)} \vspace{0.1 cm}\\
 \hline  \hline
                M_{\tilde{g}}&           1046.78\\
               M_{\chi^{\pm}}&            264.60,          75524.08\\
       M_{\chi^{0}}&            125.28,            264.44,          75524.04    ,          75524.04\\
              M_{\tilde{\nu}}&         9970.212,         10040.719,         22929.231\\
                M_{\tilde{e}}&            9970.50,          12962.67,          10040.90   ,          13067.75,          22927.44,          31698.40   \\
                M_{\tilde{u}}&           8060.81,          10699.37,           8061.49   ,          10702.88,          31650.65,          32370.72  \\
                M_{\tilde{d}}&          10698.71,          10701.36,          10699.79   ,          10709.91,          32068.70,          32371.52  \\
                        M_{A}&          42900.74\\
                  M_{H^{\pm}}&          42900.76\\
                    M_{H}&          42900.90\\
                    M_{h}&            127.00\\
 \hline  \hline
 \end{array}
\begin{array}{cc}
 \hline\hline &\vspace{-.3 cm}\\ {\mbox {Field } }& {\rm Mass(GeV)} \vspace{0.1 cm}\\
 \hline\hline
                M_{\tilde{g}}&           1046.78\\
               M_{\chi^{\pm}}&            264.73,          75039.61\\
       M_{\chi^{0}}&            125.32,            264.56,          75039.57    ,          75039.58\\
              M_{\tilde{\nu}}&         9903.666,         9974.010,         22818.584\\
                M_{\tilde{e}}&           9903.95,          13064.36,           9974.20   ,          13167.78,          22816.81,          31624.16  \\
                M_{\tilde{u}}&           7951.10,          10722.79,           7951.80   ,          10726.22,          31729.56,          32294.13  \\
                M_{\tilde{d}}&          10722.63,          10744.40,          10725.47   ,          10751.32,          31874.24,          32275.46  \\
                        M_{A}&          40376.80\\
                  M_{H^{\pm}}&          40373.97\\
                    M_{H}&          40374.08\\
                    M_{h}&            124.85\\
 \hline\hline
 \end{array}
\begin{array}{ccc}
  \hline \hline &&\vspace{-.3 cm}\\{\rm Parameter } &\multicolumn{2}{ c }{\rm Value}\\
  & {\rm Fit-1} & {\rm Fit-2}\vspace{0.1 cm} \\
  \hline \hline
   \rm{ \tau_p(M^+ \bar\nu)}&
                 7.28 \times 10^{  34} & 1.39 \times 10^{  35}

 \\\hline
    \rm{ \Gamma(p\rightarrow \pi^+ \bar\nu)}&
                 1.71 \times 10^{ -36}& 6.71 \times 10^{ -37}

 \\
             \rm{BR( p\rightarrow\pi^+\bar \nu_{e,\mu,\tau})}&
 \{
                 5.15 \times 10^{  -3}
 ,
                 0.007
 ,
                 0.987
 \}&
 \{
                 .013
 ,
                 0.006
 ,
                 0.981
 \}

\\
     \rm{\Gamma(p\rightarrow K^+ \bar\nu)}&
                 1.20 \times 10^{ -35}
&  6.544 \times 10^{ -36}\\
        \rm{ BR( p\rightarrow K^+ \bar\nu_{e,\mu,\tau})} &
 \{
                 6.36 \times 10^{  -3}
 ,
                 0.049
 ,
                 0.944
 \}&
\{
                 8.93 \times 10^{  -3}
 ,
                 0.031
 ,
                 0.96
 \}

 \\ \hline  \hline
    \tau_p(M^0 l^+)&
                 2.369 \times 10^{  36}
 & 3.412 \times 10^{  36}\\\hline
     \rm{\Gamma(p\rightarrow \pi^0 l^+ )}&
                 2.713 \times 10^{ -37}
 &1.717 \times 10^{ -37}\\
           \rm{  BR( p\rightarrow\pi^0 \{e^+,\mu^+,\tau^+\})}&
 \{
                 2.246 \times 10^{-3}
 ,
                 0.498
 ,
                 0.499
 \}&
\{
                 1.00 \times 10^{-3}
 ,
                 0.498
 ,
                 0.50
 \}

 \\
    \rm{ \Gamma(p\rightarrow K^0 l^+)}&
                 4.013 \times 10^{ -38}
 &5.146 \times 10^{ -38}\\
        \rm{ BR( p\rightarrow K^0 \{e^+,\mu^+,\tau^+\})} &
 \{
                 .119
 ,
                 0.119
 ,
                 0.76
 \}&\{
                 .146
 ,
                 0.479
 ,
                 0.375
 \}\\
        \rm{ \Gamma(p\rightarrow \eta^0 l^+)}&
                 1.106 \times 10^{ -37}
 & 6.99 \times 10^{ -38}\\
   \rm{ BR( p\rightarrow \eta^0 \{e^+,\mu^+,\tau^+\})}&
 \{
                 2.241 \times 10^{  -3}
 ,
                 0.498
 ,
                 0.499
 \}&
 \{
                 9.9 \times 10^{-4}
 ,
                 0.499
 ,
                 0.501
 \}\\\hline  \hline
  \tau_n(M^0 \bar\nu)&
                5.96 \times 10^{  34}
& 9.792 \times 10^{  34}\\  \hline
    \rm{ \Gamma(n\rightarrow \pi^0 \bar\nu )}&
                 8.56 \times 10^{ -37}
 &3.369 \times 10^{ -37}\\
           \rm{  BR( n\rightarrow\pi^0 \bar\nu_{e,\mu,\tau})}&
 \{
                 5.15 \times 10^{  -3}
 ,
                 0.007
 ,
                 0.987
 \}&
 \{
                 .013
 ,
                 0.006
 ,
                 0.981
 \}\\
    \rm{ \Gamma(n\rightarrow K^0 \bar\nu)}&
                 1.59 \times 10^{ -35}
 &9.87 \times 10^{ -36}\\
        \rm{ BR( n\rightarrow K^0 \bar\nu_{e,\mu,\tau})} &
 \{
                 6.54 \times 10^{  -3}
 ,
                 0.001
 ,
                 0.992
 \}&\{
                 .013
 ,
                 0.011
 ,
                 0.976
 \}\\
        \rm{ \Gamma(n\rightarrow \eta^0 \bar\nu)}&
                 7.947 \times 10^{ -39}
&5.157 \times 10^{ -39}\\
   \rm{ BR( n\rightarrow \eta^0 \bar\nu_{e,\mu,\tau})}&
 \{
                 .226
 ,
                 0.517
 ,
                 0.255
 \}&\{
                 .335
 ,
                 0.226
 ,
                 0.44
 \}\\   \hline  \hline
 \end{array}

==> (inline-1) <==
\begin{array}{cccc}
 \hline \hline&&&\vspace{-.3 cm}\\
 {\rm  Parameter}  &{\rm Value }&  {\rm  Parameter}&{\rm  Value }\vspace{0.1 cm}\\
 \hline  \hline
                       M_{1}&            132.46&   m_{{\tilde {\bar {u}}_1}}&           5448.42\\
                       M_{2}&            260.51&   m_{{\tilde {\bar {u}}_2}}&           5450.16\\
                       M_{3}&            899.60&   m_{{\tilde {\bar {u}}_3}}&          37816.78\\
     m_{{\tilde {\bar l}_1}}&          17463.31&               A^{0(l)}_{11}&          -8989.22\\
     m_{{\tilde {\bar l}_2}}&          17542.19&               A^{0(l)}_{22}&          -8978.32\\
     m_{{\tilde {\bar l}_3}}&          32843.01&               A^{0(l)}_{33}&          -6123.23\\
        m_{{\tilde {L}_{1}}}&           9267.41&               A^{0(u)}_{11}&          -9898.21\\
        m_{{\tilde {L}_{2}}}&           9378.74&               A^{0(u)}_{22}&          -9898.01\\
        m_{{\tilde {L}_{3}}}&          23412.11&               A^{0(u)}_{33}&          -5795.95\\
     m_{{\tilde {\bar d}_1}}&          13416.10&               A^{0(d)}_{11}&         -10000.39\\
     m_{{\tilde {\bar d}_2}}&          13420.89&               A^{0(d)}_{22}&          -9999.90\\
     m_{{\tilde {\bar d}_3}}&          28511.31&               A^{0(d)}_{33}&          -6488.84\\
          m_{{\tilde {Q}_1}}&          12774.49&                   \tan\beta&             51.00\\
          m_{{\tilde {Q}_2}}&          12777.36&                    \mu(M_Z)&          75869.67\\
          m_{{\tilde {Q}_3}}&          34229.55&                      B(M_Z)&
          1.7771 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -4.3012 \times 10^{   9}
 &M_{H}^2&
         -6.0983 \times 10^{   9}
 \\
 \hline  \hline
 \end{array}
\begin{array}{cc}
 \hline \hline &\vspace{-.3 cm}\\{\mbox {Field } }& {\rm Mass(GeV)}\vspace{0.1 cm}\\
 \hline \hline
                M_{\tilde{g}}&           1174.36\\
               M_{\chi^{\pm}}&            298.03,          82096.67\\
       M_{\chi^{0}}&            141.16,            297.89,          82096.64    ,          82096.64\\
              M_{\tilde{\nu}}&         11481.787,         11580.152,         26082.412\\
                M_{\tilde{e}}&          11482.03,          14652.15,          11580.32   ,          14755.14,          26080.54,          33699.23  \\
                M_{\tilde{u}}&           9559.21,          12256.54,           9559.87   ,          12260.19,          34000.41,          34793.04  \\
                M_{\tilde{d}}&          12256.10,          12267.83,          12258.83   ,          12275.49,          34484.99,          34785.22  \\
                        M_{A}&          46231.20\\
                  M_{H^{\pm}}&          46231.22\\
                    M_{H}&          46231.39\\
                    M_{h}&            126.76\\
 \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline \hline &&&\vspace{-.3 cm}\\ {\rm  Parameter }&{\rm SM(M_Z)} &{\rm m^{GUT}(M_Z) }& {\rm m^{MSSM}=(m+\Delta m)^{GUT}(M_Z)}\vspace{0.1 cm} \\
 \hline \hline
    m_d/10^{-3}&   2.90000&   0.96362&   1.48676\\
    m_s/10^{-3}&  55.00000&  34.56512&  53.08815\\
            m_b&   2.90000&   2.46805&   2.96674\\
    m_e/10^{-3}&   0.48657&   0.48450&   0.48478\\
         m_\mu &   0.10272&   0.10240&   0.10245\\
         m_\tau&   1.74624&   1.72406&   1.72292\\
    m_u/10^{-3}&   1.27000&   1.12199&   1.26776\\
            m_c&   0.61900&   0.54662&   0.61764\\
            m_t& 172.50000& 147.05640& 172.08579\\
 \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline \hline&&&\vspace{-.3 cm}\\
 {\rm  Parameter}  &{\rm Value }&  {\rm  Parameter}&{\rm  Value }\vspace{0.1 cm}\\
 \hline \hline
                       M_{1}&            117.93&   m_{{\tilde {\bar {u}}_1}}&           3864.14\\
                       M_{2}&            232.11&   m_{{\tilde {\bar {u}}_2}}&           3866.24\\
                       M_{3}&            799.50&   m_{{\tilde {\bar {u}}_3}}&          34774.44\\
     m_{{\tilde {\bar l}_1}}&          15566.41&               A^{0(l)}_{11}&          -7964.82\\
     m_{{\tilde {\bar l}_2}}&          15647.11&               A^{0(l)}_{22}&          -7954.65\\
     m_{{\tilde {\bar l}_3}}&          30584.36&               A^{0(l)}_{33}&          -5286.11\\
        m_{{\tilde {L}_{1}}}&           7847.40&               A^{0(u)}_{11}&          -8865.38\\
        m_{{\tilde {L}_{2}}}&           7959.05&               A^{0(u)}_{22}&          -8865.20\\
        m_{{\tilde {L}_{3}}}&          21805.42&               A^{0(u)}_{33}&          -5140.46\\
     m_{{\tilde {\bar d}_1}}&          11791.57&               A^{0(d)}_{11}&          -8862.73\\
     m_{{\tilde {\bar d}_2}}&          11796.24&               A^{0(d)}_{22}&          -8862.29\\
     m_{{\tilde {\bar d}_3}}&          26543.70&               A^{0(d)}_{33}&          -5625.41\\
          m_{{\tilde {Q}_1}}&          11198.87&                   \tan\beta&             52.00\\
          m_{{\tilde {Q}_2}}&          11201.66&                    \mu(M_Z)&          69411.39\\
          m_{{\tilde {Q}_3}}&          31595.82&                      B(M_Z)&
          1.4439 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -3.6225 \times 10^{   9}
 &M_{H}^2&
         -5.1348 \times 10^{   9}
 \\
 \hline \hline
 \end{array}
\begin{array}{cc}
 \hline \hline &\vspace{-.3 cm}\\{\mbox {Field } }& {\rm Mass(GeV)}\vspace{0.1 cm}\\
 \hline \hline
                M_{\tilde{g}}&           1046.16\\
               M_{\chi^{\pm}}&            265.08,          75198.58\\
       M_{\chi^{0}}&            125.32,            264.92,          75198.54    ,          75198.55\\
              M_{\tilde{\nu}}&         9947.132,         10043.320,         24208.033\\
                M_{\tilde{e}}&           9947.42,          12990.49,          10043.51   ,          13095.20,          24206.02,          31400.95  \\
                M_{\tilde{u}}&           8038.40,          10707.75,           8039.08   ,          10711.23,          31389.36,          32198.29  \\
                M_{\tilde{d}}&          10706.71,          10717.49,          10709.12   ,          10724.95,          31979.96,          32224.47  \\
                        M_{A}&          42237.34\\
                  M_{H^{\pm}}&          42237.36\\
                    M_{H}&          42237.49\\
                    M_{h}&            126.56\\
 \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline \hline &&&\vspace{-.3 cm}\\ {\rm  Parameter }&{\rm SM(M_Z)} &{\rm m^{GUT}(M_Z)} & {\rm m^{MSSM}=(m+\Delta m)^{GUT}(M_Z)}\vspace{0.1 cm} \\
 \hline \hline
    m_d/10^{-3}&   2.90000&   1.09275&   1.69684\\
    m_s/10^{-3}&  55.00000&  33.82299&  52.55803\\
            m_b&   2.90000&   2.46505&   2.92709\\
    m_e/10^{-3}&   0.48657&   0.48414&   0.48450\\
         m_\mu &   0.10272&   0.10312&   0.10319\\
         m_\tau&   1.74624&   1.72120&   1.72004\\
    m_u/10^{-3}&   1.27000&   1.12569&   1.26768\\
            m_c&   0.61900&   0.54722&   0.61625\\
            m_t& 172.50000& 147.39488& 172.15940\\
 \hline \hline
 \end{array}
\begin{array}{ccc}

 \hline \hline &&\vspace{-.3 cm}\\{\mbox {Process } } &\multicolumn{2}{ c }{\mbox{Branching Ratio from NMSGUT}}\\
  & {\rm Fit-1} & {\rm Fit-2}\vspace{0.1 cm} \\
  \hline \hline
 \mu \rightarrow e \gamma &
         1.1906 \times 10^{ -18}
 &
         1.3544 \times 10^{ -18}
 \\
 \tau \rightarrow \mu \gamma &
          1.2475 \times 10^{ -17}
 &
          9.1312 \times 10^{ -18}
 \\
 \tau \rightarrow e \gamma &
          1.8641 \times 10^{ -19}
 &
          2.1977 \times 10^{ -19}
 \\

  \mu \rightarrow e e e &
         1.8303 \times 10^{ -18}
 &
         3.2487 \times 10^{ -18}
 \\
 \tau \rightarrow \mu \mu \mu &
          3.5397 \times 10^{ -19}
 &
          2.6097 \times 10^{ -19}
 \\
 \tau \rightarrow e ee  &
          6.8617 \times 10^{ -21}
 &
          8.1293 \times 10^{ -21}
 \\

 \hline  \hline
 \end{array}
\begin{array}{cccc}
 \hline \hline&&&\vspace{-.3 cm}\\
 {\rm Parameter }&{\rm Value} &{\rm  Field }& {\rm Masses }\\
 &&\hspace{-10mm}{\rm}[SU(3),SU(2),Y]&({\rm Units\,\,of 10^{16} GeV})\vspace{0.1 cm}\\ \hline \hline
       \chi_{X}&  0.3907           &A[1,1,4]&      1.48 \\ \chi_{Z}&
  0.1495
                &B[6,2,{5/3}]&            0.1074\\
           h_{11}/10^{-6}&  6.7245         &C[8,2,1]&{      0.92,      2.49,      5.58 }\\
           h_{22}/10^{-4}&  5.2504    &D[3,2,{7/ 3}]&{      0.06,      3.64,      6.61 }\\
                   h_{33}&  0.0254     &E[3,2,{1/3}]&{      0.14,      0.75,      2.01 }\\
 f_{11}/10^{-6}&
 -0.0922+  0.2132i
                      &&{     2.007,      3.00,      5.84 }\\
 f_{12}/10^{-6}&
 -2.2696-  3.3813i
          &F[1,1,2]&      0.22,      0.64
 \\f_{13}/10^{-5}&
 -0.0869-  0.2560i
                  &&      0.64,      3.91  \\
 f_{22}/10^{-5}&
 11.4395+  7.9139i
              &G[1,1,0]&{     0.022,      0.20,      0.69 }\\
 f_{23}/10^{-4}&
 -0.7711+  3.7117i
                      &&{     0.693,      0.74,      0.79 }\\
 f_{33}/10^{-3}&
 -1.4865+  0.7342i
              &h[1,2,1]&{     0.346,      2.59,      3.67 }\\
 g_{12}/10^{-4}&
  0.2283+  0.1776i
                 &&{      5.47,     25.08 }\\
 g_{13}/10^{-5}&
-12.714-  5.964i
     &I[3,1,{10/3}]&      0.34\\
 g_{23}/10^{-4}&
 -0.6201-  1.0201i
          &J[3,1,{4/3}]&{     0.294,      0.52,      1.30 }\\
 \lambda/10^{-2}&
 -5.6613+  0.3565i
                 &&{      1.30,      4.20 }\\
 \eta&
 -0.2629+  0.0792i
   &K[3,1, {8/ 3}]&{      1.90,      4.19 }\\
 \rho&
  0.7241-  0.3943i
    &L[6,1,{2/ 3}]&{      1.75,      2.82 }\\
 k&
  0.5952-  0.0681i
     &M[6,1,{8/ 3}]&      1.86\\
 \zeta&
  0.9355+  0.6921i
     &N[6,1,{4/ 3}]&      1.76\\
 \bar\zeta &
  0.3158+  0.7630i
          &O[1,3,2]&      2.49\\
       m/10^{16} \mbox{GeV}&  0.0127    &P[3,3,{2/ 3}]&{      0.68,      3.84 }\\
     m_\Theta/10^{16} \mbox{GeV}&  -2.785e^{-iArg(\lambda)}     &Q[8,3,0]&     0.268\\
             \gamma& -0.1239        &R[8,1, 0]&{      0.12,      0.37 }\\
              \bar\gamma& -3.5165     &S[1,3,0]&    0.4309\\
 x&
  0.7949+  0.6027i
         &t[3,1,{2/ 3}]&{   \hspace{-5mm}   0.25,      0.52,      0.87,      2.67        }\\\Delta_X&      0.54 &&{      4.28,      4.56,     27.50 }\\
                                 \Delta_{G}^{\footnotesize{\mbox{Tot}}},\Delta_{G}^{{\scriptsize{\mbox{GUT}}}}&-19.131,-22.039           &U[3,3,{4/3}]&     0.361\\
       \{\Delta\alpha_{3}^{\footnotesize{\mbox{Tot}}},\Delta\alpha_{3}^{{\scriptsize{\mbox{GUT}}}}\}{\footnotesize{(M_{Z})}}& -0.0126, -0.0022               &V[1,2,3]&     0.282\\
    M^{\nu^c}/10^{12} \mbox{GeV}&\hspace{-5mm}{0.001112,    2.97,   91.23    }&W[6,3,{2/ 3}]&              1.64  \\
 M^{\nu}_{ II}/10^{-10} \mbox{eV}&\hspace{-5mm}1.8, 4679.6,143542.9               &X[3,2,{5/ 3}]&     0.10,     2.22,     2.22\\
                  M_\nu\mbox{(meV)}&\hspace{-5mm}{1.153351,    7.08,   40.00    }&Y[6,2, {1/3}]&              0.12  \\
  \{\rm{Evals[f]}\}/ 10^{-6}&\hspace{-5mm}{.0213,   56.99, 1747.14         }&Z[8,1,2]&              0.37  \\
 \hline\hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
           317.022
 &{\rm m_{0}}=
         17260.604
 &{\rm A_{0}}=
         -1.39 \times 10^{   4}
 \\
 \mbox{at $M_{X}$}&\mu=
          1.05 \times 10^{   5}
 &{\rm B}=
         -4.86 \times 10^{   8}
  &{\rm tan{\beta}}=           51.0000\\
 &{\rm M^2_{\bar H}}=
         -9.8 \times 10^{   9}
 &{\rm M^2_{  H} }=
         -1.4 \times 10^{  10}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  8.5386
  \\
 \hspace{-4mm}\rm{Max(|L_{ABCD}|,|R_{ABCD}|)}&
      \hspace{-3mm}    7.65 \times 10^{ -22}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\hline
 \mbox{Susy contribution to}&M_{{\tiny{\mbox{Susy}}}}=3.25~{\small{\mbox{TeV}}}&&
 \\
 {\rm \Delta_{X,G,3}}&{\rm \Delta_X^{{\tiny{\mbox{Susy}}}}}=
            -0.241
 &{\rm \Delta_G^{{\tiny{\mbox{Susy}}}}}=
             2.908
 &{\rm \Delta\alpha_3^{{\tiny{\mbox{Susy}}}}}=
            -0.010
 \\
 \hline\hline\end{array}
\begin{array}{ccccc}
 \hline \hline
 &&&&\vspace{-.3 cm}\\
 {\rm  Parameter }&{\rm Target} =\bar O_i &{\rm Uncert.= \delta_i }   &{\rm Achieved= O_i}
 & {\rm Pull =\frac{(O_i-\bar O_i)}{\delta_i }}\vspace{0.1 cm}\\
 \hline \hline
    y_u/10^{-6}&  2.070378&  0.790884&  2.075721&  0.006756\\
    y_c/10^{-3}&  1.009175&  0.166514&  1.001722& -0.044756\\
            y_t&  0.345391&  0.013816&  0.345835&  0.032130\\
    y_d/10^{-5}&  8.392364&  4.892748&  8.303114& -0.018241\\
    y_s/10^{-3}&  3.492497&  1.648459&  3.515603&  0.014017\\
            y_b&  0.281969&  0.146342&  0.286114&  0.028327\\
    y_e/10^{-4}&  1.100058&  0.165009&  1.125226&  0.152528\\
  y_\mu/10^{-2}&  2.323407&  0.348511&  2.293512& -0.085780\\
         y_\tau&  0.461515&  0.087688&  0.451930& -0.109316\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&           -0.0075\\
     \sin\theta^q_{13}/10^{-4}&   30.5099&  5.000000&   30.4663&           -0.0087\\
     \sin\theta^q_{23}/10^{-3}&   35.8968&  1.300000&   35.8938&           -0.0023\\
                      \delta^q&   60.0238& 14.000000&   60.5468&            0.0374\\
    (m^2_{12})/10^{-5}(\mbox{eV})^{2}&    4.8930&  0.518662&    4.8798&           -0.0255\\
    (m^2_{23})/10^{-3}(\mbox{eV})^{2}&    1.5558&  0.311161&    1.5497&           -0.0195\\
           \sin^2\theta^L_{12}&    0.2945&  0.058890&    0.2886&           -0.0996\\
           \sin^2\theta^L_{23}&    0.4656&  0.139687&    0.4314&           -0.2451\\
           \sin^2\theta^L_{13}&    0.0255&  0.019000&    0.0290&            0.1819\\
 \hline\hline Z_{\bar u}                           &   0.961662&   0.962167&   0.962171&\\
                  Z_{\bar d}                            &   0.956080&   0.956593&   0.956596&\\
                Z_{\bar \nu}                            &   0.933182&   0.933695&   0.933702&\\
                  Z_{\bar e}                            &   0.949936&   0.950417&   0.950426&\\
                       Z_{Q}                            &   0.972184&   0.972726&   0.972730&\\
                       Z_{L}                           &   0.954853&   0.955402&   0.955406&\\
    Z_{\bar H},Z_{H}                             &        0.001171 &        0.001631    &{}&\\
 \hline \hline
  \alpha_1 &
  0.166-  0.00i
 & {\bar \alpha}_1 &
  0.131-  0.00i
 &\\
 \alpha_2&
 -0.492-  0.462i
 & {\bar \alpha}_2 &
 -0.551-  0.156i
 &\\
 \alpha_3 &
 -0.122-  0.592i
 & {\bar \alpha}_3 &
 -0.603-  0.222i
 &\\
 \alpha_4 &
  0.145-  0.26i
 & {\bar \alpha}_4 &
  0.466-  0.088i
 &\\
 \alpha_5 &
 -0.014+  0.065i
 & {\bar \alpha}_5 &
 -0.036-  0.058i
 &\\
 \alpha_6 &
 -0.039-  0.239i
 & {\bar \alpha}_6 &
  0.005-  0.111i
 &\\ \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline  \hline &&&\vspace{-.3 cm}\\ {\rm  Parameter }&{\rm SM(M_Z)} &{\rm m^{GUT}(M_Z)} & {\rm m^{MSSM}=(m+\Delta m)^{GUT}(M_Z)}\vspace{0.1 cm} \\
 \hline \hline
    m_d/10^{-3}&   2.90000&   0.86783&   3.39332\\
    m_s/10^{-3}&  55.00000&  36.74367&  55.05208\\
            m_b&   2.90000&   2.45010&   2.92919\\
    m_e/10^{-3}&   0.48657&   0.49774&   0.49787\\
         m_\mu &   0.10272&   0.10140&   0.10143\\
         m_\tau&   1.74624&   1.71479&   1.71386\\
    m_u/10^{-3}&   1.27000&   1.11735&   1.27186\\
            m_c&   0.61900&   0.53922&   0.61378\\
            m_t& 172.50000& 146.60676& 172.52755\\
 \hline \hline
 \end{array}
\begin{array}{cccc}
 \hline \hline&&&\vspace{-.3 cm}\\
 {\rm  Parameter}  &{\rm Value }&  {\rm  Parameter}&{\rm  Value }\vspace{0.1 cm}\\
 \hline \hline
                       M_{1}&            139.08&   m_{{\tilde {\bar {u}}_1}}&           9611.03\\
                       M_{2}&            273.94&   m_{{\tilde {\bar {u}}_2}}&           9612.67\\
                       M_{3}&            941.89&   m_{{\tilde {\bar {u}}_3}}&          49603.05\\
     m_{{\tilde {\bar l}_1}}&          23415.65&               A^{0(l)}_{11}&         -10267.66\\
     m_{{\tilde {\bar l}_2}}&          23515.87&               A^{0(l)}_{22}&         -10255.53\\
     m_{{\tilde {\bar l}_3}}&          43323.72&               A^{0(l)}_{33}&          -7063.33\\
        m_{{\tilde {L}_{1}}}&          13753.64&               A^{0(u)}_{11}&         -11188.30\\
        m_{{\tilde {L}_{2}}}&          13882.30&               A^{0(u)}_{22}&         -11188.05\\
        m_{{\tilde {L}_{3}}}&          31213.03&               A^{0(u)}_{33}&          -6589.55\\
     m_{{\tilde {\bar d}_1}}&          18412.68&               A^{0(d)}_{11}&         -11323.83\\
     m_{{\tilde {\bar d}_2}}&          18419.55&               A^{0(d)}_{22}&         -11323.20\\
     m_{{\tilde {\bar d}_3}}&          37754.82&               A^{0(d)}_{33}&          -7403.99\\
          m_{{\tilde {Q}_1}}&          17659.29&                   \tan\beta&             51.00\\
          m_{{\tilde {Q}_2}}&          17663.29&                    \mu(M_Z)&          99537.13\\
          m_{{\tilde {Q}_3}}&          45002.01&                      B(M_Z)&
          2.7908 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -7.5398 \times 10^{   9}
 &M_{H}^2&
         -1.0487 \times 10^{  10}
 \\
 \hline \hline
 \end{array}
\begin{array}{cc}
 \hline\hline&\vspace{-.3 cm}\\ {\mbox {Field } }&{\rm Mass(GeV)}\vspace{0.1 cm}\\
 \hline\hline
                M_{\tilde{g}}&            941.89\\
               M_{\chi^{\pm}}&            273.93,          99537.20\\
       M_{\chi^{0}}&            139.08,            273.93,          99537.17    ,          99537.18\\
              M_{\tilde{\nu}}&         13753.492,         13882.149,         31212.961\\
                M_{\tilde{e}}&          13753.72,          23415.69,          13882.35   ,          23515.93,          31211.82,          43324.63  \\
                M_{\tilde{u}}&           9610.96,          17659.21,           9612.61   ,          17663.21,          45002.16,          49603.27  \\
                M_{\tilde{d}}&          17659.39,          18412.70,          17663.35   ,          18419.60,          37751.68,          45004.69  \\
                        M_{A}&         119324.64\\
                  M_{H^{\pm}}&         119324.67\\
                    M_{H}&         119324.64\\
                    M_{h}&             90.31\\
 \hline\hline
 \end{array}
\begin{array}{cc}
 \hline \hline&\vspace{-.3 cm}\\ {\mbox {Field } }& {\rm Mass(GeV)}\vspace{0.1 cm}\\
 \hline \hline
                M_{\tilde{g}}&           1259.36\\
               M_{\chi^{\pm}}&            314.27,         107937.67\\
       M_{\chi^{0}}&            148.50,            314.14,         107937.64    ,         107937.64\\
              M_{\tilde{\nu}}&         16243.435,         16359.851,         34250.256\\
                M_{\tilde{e}}&          16243.61,          20059.00,          16359.96   ,          20183.25,          34248.81,          44010.02  \\
                M_{\tilde{u}}&          13963.35,          17100.49,          13964.06   ,          17105.21,          44115.72,          44720.70  \\
                M_{\tilde{d}}&          17100.52,          17105.69,          17103.78   ,          17114.48,          44482.14,          44736.79  \\
                        M_{A}&          59582.86\\
                  M_{H^{\pm}}&          59582.88\\
                    M_{H}&          59583.05\\
                    M_{h}&            127.17\\
 \hline \hline
 \end{array}
\begin{array}{cc}
 \hline \hline&\vspace{-.3 cm}\\ {\mbox {Process } }&\mbox{Branching Ratio from NMSGUT}\vspace{0.1 cm}\\
 \hline \hline
    \mu \rightarrow e \gamma &
         1.2740 \times 10^{ -19}
 \\
 \tau \rightarrow \mu \gamma &
           1.9050 \times 10^{ -18}
 \\
 \tau \rightarrow e \gamma &
          4.7212 \times 10^{ -20}
 \\

  \mu \rightarrow e e e &
         6.8500 \times 10^{ -19}
 \\
 \tau \rightarrow \mu \mu \mu &
           7.0904 \times 10^{ -20}
 \\
 \tau \rightarrow e e e &
          2.1471 \times 10^{ -21}
 \\

 \hline \hline
 \end{array}

==> (inline-2) <==
\begin{pmatrix}  0.141 - 0.203 i &  0.3168 + 0.189 i \cr 0.3168 + 0.189 i & -0.2667 + 0.3075 i \cr
\end {pmatrix} \ee
\be P= \begin{pmatrix}-0.236 - 0.2001 i & 0.1787 - 0.028 i \cr
0.1787 - 0.028 i    & -0.2297 + 0.1202 i\cr
\end {pmatrix} \ee
\be  A= \begin{pmatrix} -0.23 - 0.3521 i & 0.3382 + 0.0777 i \cr
0.3382 + 0.0777 i &-0.4475 + 0.2227 i \cr \end {pmatrix} \ee \be
\tilde\sigma=\tilde{\bar\sigma}=\begin{pmatrix}
 0.0863 - 0.2366 i &  0.1973 + 0.1041 i \cr
 0.1973 + 0.1041 i  &
   -0.0863 + 0.2366 i \cr \end {pmatrix}
\begin{pmatrix} -8.1532 +
14.4793 i & -11.7404 - 7.4196 i&
  0.194 - 1.1043 i \cr -11.7404 - 7.4196 i & 6.6912 - 9.4853 i &
  0.9135 + 0.2088 i \cr 0.194 - 1.1043 i & 0.9135 + 0.2088 i &
  0.0124 + 0.0746 i\end{pmatrix}\ee
  \be
A'=\begin{pmatrix}-2.7937 - 0.4459 i & -0.0298 - 1.8182 i &
  2.573 - 0.2572 i\cr -0.0298 - 1.8182 i & -2.6651 +
   0.5903 i & -0.4297 - 1.5744 i \cr 2.573 - 0.2572 i & -0.4297 -
   1.5744 i & -0.8325 - 0.1193 i\end{pmatrix}\ee
   \be
P'=\begin{pmatrix}2.6802 - 0.9855 i &
  0.589 - 1.518 i& -13.9797 + 0.005 i \cr 0.589 - 1.518 i &
  4.1178 + 0.5751 i& 1.9362 - 0.8664 i\cr -13.9797 + 0.005 i&
  1.9362 - 0.8664 i& 6.1195 + 0.1825 i\end{pmatrix}\ee
  \be
W'=\begin{pmatrix}1.0342 + 0.1527 i & -0.4614 + 0.2617 i &
  2.0891 + 0.4169 i \cr -0.4614 + 0.2617 i & -1.4776 -
   0.1941 i& -0.3529 + 2.8359 i \cr 2.0891 + 0.4169 i & -0.3529 +
   2.8359 i & 1.3112 + 0.0711 i\end{pmatrix}
\begin{pmatrix}-0.0515 - 2.2441 i & 1.6389 + 0.9556 i &
  0.8735 + 1.689 i \cr 1.6389 + 0.9556 i &
  0.4307 + 0.2916 i & -1.8341 - 2.1534 i \cr 0.8735 +
   1.689 i & -1.8341 - 2.1534 i & 0.926 + 1.8694 i
  \end{pmatrix}\ee
  \be
A' = \begin{pmatrix} -1.1162 + 0.1493 i & -0.6261 - 0.4133 i &
-0.1611 +
  0.4422 i \cr -0.6261 - 0.4133 i &
 0.3311 + 0.7292 i & -0.3128 - 0.1764 i \cr -0.1611 +
  0.4422 i & -0.3128 - 0.1764 i & -0.7771 - 0.6807 i
 \end{pmatrix} \ee
 \be
 P' =\begin{pmatrix} 0.7956 - 0.2474 i & 0.0406 - 0.4419 i &
 0.6712 + 0.2745 i \cr 0.0406 - 0.4419 i &
 0.3486 + 1.7078 i & -0.0373 - 0.1994 i \cr 0.6712 +
  0.2745 i & -0.0373 - 0.1994 i & -0.4144 - 0.7517 i
 \end{pmatrix} \ee
 \be
W' =\begin{pmatrix} -0.0025 - 0.4259 i &
 0.0644 + 0.4904 i & -0.3268 - 0.5708 i \cr 0.0644 +
  0.4904 i & -0.3575 - 0.0647 i &
 0.0554 + 0.2052 i \cr -0.3268 - 0.5708 i & 0.0554 + 0.2052 i &
 0.5644 + 0.6209 i \end{pmatrix}
\begin{pmatrix} 1.5506 - 5.4394
i & 1.7398 + 4.1109 i &
 0.0011 - 0.0811 i \cr 1.7398 + 4.1109 i & -1.6868 + 2.0758 i &
 0.0202 + 0.042 i \cr 0.0011 - 0.0811 i & 0.0202 + 0.042 i &
 0.1361 + 3.3636 i \end{pmatrix} \ee \vspace{.25cm}
 \be A'=\begin{pmatrix}-1.8304 - 0.7199 i &
 1.5213 - 0.445 i & -0.0854 + 0.0056 i \cr 1.5213 - 0.445 i &
 0.6854 + 0.7288 i & -0.0906 - 0.0529 i \cr -0.0854 +
  0.0056 i & -0.0906 - 0.0529 i & 1.145 - 0.009 i
  \end{pmatrix} \ee \vspace{.25cm}
  \be
 P'=\begin{pmatrix}-0.2976 + 0.0331 i &
 0.3609 - 0.0673 i & -0.2904 + 0.0343 i \cr 0.3609 - 0.0673 i &
 0.2394 + 0.4181 i & -0.5147 - 0.2562 i \cr -0.2904 +
  0.0343 i &  -0.5147 - 0.2562 i & 0.0581 - 0.4512 i
 \end{pmatrix}  \ee \vspace{.25cm}
 \be
 W'=\begin{pmatrix} 1.0622 + 0.3626 i & -0.7826 + 0.3279 i & -0.0567 +
  0.0102 i \cr -0.7826 + 0.3279 i & -0.3667 - 0.2597 i & -0.1406 -
  0.0597 i \cr -0.0567 + 0.0102 i & -0.1406 - 0.0597 i & -0.6955 -
  0.1029 i \end{pmatrix}
\begin{array}{cc}
 \hline \hline&\vspace{-.3 cm}\\
 {\rm  Field }&\hspace{10mm} {\rm Masses}\\
 {\rm [SU(3),SU(2),Y]}&\hspace{10mm}% {\rm ( Units\,\,of\,\, 10^{16} Gev)}
 \vspace{0.1 cm}\\ \hline  \hline
       A[1,1,4]&  {4.093, 3.321, 0.137}    \\
       B[6,2,{5/3}]&   {0.106, 0.099, 0.091}        \\
          C[8,2,1]&{1.727, 1.727, 1.224, 1.224, 0.614, 0.614}\\
          D[3,2,{7/ 3}]&{ 1.919, 1.433, 1.191, 0.810, 0.205, 0.134     }\\
               E[3,2,{1/3}]&{{1.475, 1.043, 0.716, 0.716, 0.677, 0.594, 0.506}} \\
&{{0.404, 0.277, 0.087, 0.073, 0.050, 0.004}}\\

 F[1,1,2]&   1.794, 1.794, 1.681, 1.317, 0.289, 0.228, 0.018
 \\
 G[1,1,0]&{1.672, 1.665, 1.248,1.248, 0.766, 0.766, 0.504, 0.469,0.208}\\
& { 0.201, 0.079, 0.068, 0.055, 0.011, 0.009,{\color{red} 0}}\\
 h^{(1)}[1,2,1]&{\color{blue}3.799, 2.812, 1.398, 1.182, 0.983,0.74,0.588, 0.511, 0.159, .024, .013 }\\

h^{(2)}[1,2,1]&{\color{green} 3.947, 2.961, 1.623, 1.247, 1.009,0.726, 0.556, 0.51, 0.14, .044,.005 }\\
h^{(3)}[1,2,1]&{\color{red}4.161, 3.196, 2.049, 1.289, 0.979, 0.710, 0.540, 0.520, 0.152, .029, .010}\\
I[3,1,{10/3}]&  {0.210, 0.192, 0.003}   \\
 J[3,1,{4/3}]&{{1.889, 1.889, 0.946, 0.740, 0.453, 0.278, }}\\&{ 0.119, \
0.086, 0.021, 0.006 }\\
 K[3,1, {-8/ 3}]&{ 1.591, 1.237, 0.116}\\
 L[6,1,{2/ 3}]&{ 1.066, 0.916, 0.757     }\\
 M[6,1,{8/ 3}]& {1.340, 0.958, 0.493}     \\
 N[6,1,{-4/ 3}]& {1.795, 1.178, 0.345}     \\
 O[1,3,-2]& {1.127, 0.886, 0.084}    \\
      P[3,3,{-2/ 3}]&{ {0.902, 0.754, 0.595}}\\
    Q[8,3,0]& {0.163, 0.126, 0.083}\\
             R[8,1, 0]&{ 0.170, 0.119, 0.107, 0.086, 0.066, 0.047}\\
              S[1,3,0]& {0.090, 0.058, 0.011}  \\
 t^{{(1)}}[3,1,{-2/ 3}]&{\color{blue} 3.264, 2.802, 1.824, 1.496, 1.175,1.019, 0.89 }\\
 & {\color{blue}0.824, 0.598, 0.495, 0.343, 0.202, 0.055, 0.026, 0.007}\\
 t^{{(2)}}[3,1,{-2/ 3}]&{\color{green} 3.418, 2.936, 1.873, 1.636, 1.2,1.053, 0.909, 0.824} \\
 & {\color{green}0.692, 0.532, 0.454, 0.211, 0.077, 0.018, 0.001}\\
 t^{{(3)}}[3,1,{-2/ 3}]&{\color{red}3.650, 3.156, 2.097, 1.747, 1.273, 1.116, 0.926,0.824}\\
 & {\color{red}0.779, 0.541, 0.466, 0.223, 0.116, 0.023,0.002}\\
 U[3,3,{4/3}]& {0.084, 0.070, 0.054}    \\
     V[1,2,-3]& {0.227, 0.208, 0.003}    \\
   W[6,3,{2/ 3}]&    {1.693, 1.324, 0.902}            \\
 X[3,2,{-5/ 3}]&  1.666, 1.666, 0.149, 0.102, 0.072, 0.070, 0.066\\
                 Y[6,2, {-1/3}]&   {0.167, 0.118, 0.058}        \\
  Z[8,1,2]&   {0.100, 0.086, 0.070}            \\
 \hline \hline
 \end{array}
\begin{array}{cc}
 \hline \hline&\vspace{-.3 cm}\\
 {\rm  Field }&\hspace{10mm} {\rm Masses}\\
 {\rm [SU(3),SU(2),Y]}&\hspace{10mm}% {\rm ( Units\,\,of\,\, 10^{16} Gev)}
 \vspace{0.1 cm}\\ \hline \hline
       A[1,1,4]&  {9.93, 8.08, 7.34, 4.06, 2.53, 0.84}    \\
       B[6,2,{5/3}]&   {6.46, 6.38, 5.8, 5.18, 4.83, 2.88}        \\
          C[8,2,1]&{4.62, 4.62, 4.36, 4.36, 4., 4.,2.2, 2.2, 1.88, 1.88, 0.35, 0.35}\\
          D[3,2,{7/ 3}]&{ 7.55, 4.64, 4.25, 3.95, 2.71, 2., 1.92, 1.61, 1.39, 1.1, 1.08, 0.53 }\\
               E[3,2,{1/3}]&{{ 28.48, 28.48, 20.62, 19.48, 18.45,  18.19,14.85, 13.38}} \\
&{{5.94, 4.47, 3.32, 2.87  , 2.54, 2.28, 2.2, 1.54, 1.36 }}\\
& {1.28 , 1.16,1.06, 0.97, 0.8,
0.4, 0.25, 0.24 } \\
 F[1,1,2]& 24.66, 24.66, 21.78, 20.8, 19.4, 18.4
\\  & {14.65, 13.88, 4.6, 3.65,
1.9, 1.7, 0.14} \\
 G[1,1,0]&{45.55, 45.55, 39.11, 37.34, 36.03, 35.82,27.46, 26.75, 15.96}\\
& {14.2,14.0,13.83,11.92,11.41, 10.75, 8.62, 7.15 ,6.35, 6.03}\\
&{5.27, 4.47,3.4, 2.15,1.77, 0.76, 0.66, 0.11, 0.05,{\color{red} 0, 0, 0}}\\
I[3,1,{10/3}]&  {17.23, 13.25, 11.82, 4.61, 2.61, 1.17}   \\
 J[3,1,{4/3}]&{{25.09, 25.09, 23.7, 23.02, 20.65, 19.5,16.49, 15.45, 7.68}}\\
 &{7.07, 5.18,4.66 ,4.51, 3.25, 3.07, 1.94, 0.86, 0.68, 0.23}\\
K[3,1, {-8/ 3}]&{8.41, 5.21, 4.54, 1.46, 1.01, 0.44  }\\
 L[6,1,{2/ 3}]&{13.27, 9.28, 5.3, 4.92, 3.49, 0.91 }\\
 M[6,1,{8/ 3}]& {12.48, 8.46, 6.42, 4.37, 3.29, 0.71}     \\
 N[6,1,{-4/ 3}]& {14.23, 10.71, 7.19, 7.07, 3.87, 0.22}     \\
 O[1,3,-2]& {14.05, 9.35, 8.34, 5.48, 3.22, 1.05}    \\
      P[3,3,{-2/ 3}]&{9.63, 7.14, 5.65, 2.8, 1.6, 1.27 }\\
    Q[8,3,0]& {15.14, 12.38, 8.53, 7.75, 2.31, 0.93}\\
             R[8,1, 0]&{27.29, 18.82, 13.31, 10.7, 9.3, 6.36}\\
             &{ 6.12, 6.07, 5.45, 3.68, 2.58, 0.15}\\
              S[1,3,0]& {29.76, 19.87, 14.44, 10.53, 7.96, 1.74}  \\
 U[3,3,{4/3}]& {24.78, 15.76, 13.17, 6.8, 5.83, 3.13}    \\
     V[1,2,-3]& {18.19, 16.8, 15.59, 13.91, 4.48, 2.43}    \\
   W[6,3,{2/ 3}]&    {6.72, 5.37, 4.41, 2.72, 1.44, 0.15}            \\
 X[3,2,{-5/ 3}]&  {16.48, 16.48, 11.8, 9.05, 8.37, 6.22 ,3.69}\\
 &{ 3.5, 2.79,1.91, 1.31,
0.77, 0.49} \\
                 Y[6,2, {-1/3}]&   {7.51, 7., 6.1, 3.69, 2.2, 1.52}        \\
  Z[8,1,2]&   {27.05, 18.02, 10.94, 9.02, 8.06, 0.93}            \\
 \hline \hline
 \end{array}
\begin{array}{ccc}
 \hline\hline&&\vspace{-.3 cm}\\ {\mbox {$M_H$ } }&h[1,2,1] &t[3,1,-2/3]\vspace{0.1 cm}\\
 \hline\hline
2.55 + 0.13 i& 34.81, 32.15, 27.12, 21.08& 39., 36.27, 35.17, 27.86, 27.6, 24.06 \\
& 20.53 ,18.99,12.6, 12.06& 21.67, 18.22, 13.95, 12.81,10.72, 8.94\\
&11.62, 10.96, 10.38, 9.51, 7.29 & 8.28, 7.46, 6.5, 5.07, 4.49, 4.09\\
&6.87, 3.57, 2.7, 2.28, 2.06 & 3.44, 3.08, 2.23, 1.52, 1.36,0.78 \\
&0.74,0.59, 0.32,0.13, 0.05&  0.49, 0.43, 0.26, 0.21,0.11,
0.04\\\hline

1.44 - 0.61 i& 34.77, 32.11, 27.08, 21.06 &38.97, 36.25, 35.14, 27.88, 27.49, 24.01\\
&20.5,18.95, 12.5, 11.96 & 21.68, 18.09, 13.86, 12.87, 10.71, 8.73 \\
&11.55, 10.81, 10.28, 9.54, 7.3 & 8.17, 7.54, 6.53, 5.05, 4.49, 4.07 \\
& 6.87, 3.5,2.59, 2.31, 1.97& 3.45, 2.92, 2.24, 1.49, 1.29, 0.61\\
& 0.5 ,0.38, 0.23, 0.11, 0.04& 0.44, 0.37, 0.23,0.18, 0.1,
0.05\\\hline

1.28 + 0.75 i&34.77, 32.1, 27.08, 21.05 &38.97, 36.25, 35.13, 27.88, 27.48, 24.\\
& 20.5 , 18.95, 12.49, 11.95 & 21.69, 18.08, 13.86, 12.87, 10.7, 8.72 \\
&11.55, 10.81, 10.27, 9.54, 7.3 & 8.16, 7.55, 6.53, 5.05, 4.49, 4.07\\
& 6.86, 3.5, 2.59, 2.32, 1.96 & 3.45, 2.91, 2.24, 1.49,1.29,0.58\\
& 0.49, 0.37, 0.22, 0.11, 0.01&  0.44, 0.35, 0.21, 0.17, 0.1, 0.06
\\\hline

1.16 + 0.67 i& 34.77, 32.1, 27.07, 21.05 &38.96, 36.24, 35.13, 27.88, 27.47, 24.\\
& 20.49,18.94, 12.48, 11.94 & 21.69, 18.07,13.85, 12.88, 10.7, 8.7\\
& 11.54, 10.79, 10.26, 9.55, 7.3&  8.15, 7.56, 6.54, 5.05,4.49, 4.07\\
& 6.86, 3.49,2.58, 2.32, 1.95  &3.46, 2.89, 2.24, 1.49, 1.28, 0.55\\
& 0.45 0.34, 0.21, 0.12, 0.01&  0.43, 0.33, 0.21, 0.16, 0.1, 0.06
\\\hline

1.06 - 0.73 i &34.77, 32.1, 27.07, 21.05  &38.96, 36.24, 35.13, 27.89, 27.46, 24.\\
& 20.49,18.94, 12.48, 11.94 & 21.69, 18.07,13.85, 12.88, 10.7, 8.69\\
& 11.54, 10.79, 10.25, 9.55, 7.31 & 8.15, 7.56, 6.54,5.05,4.49, 4.07\\
& 6.86, 3.49, 2.58, 2.32, 1.95& 3.45, 2.89, 2.24, 1.49, 1.28,0.54\\
& 0.46, 0.34, 0.22, 0.14, 0.03& 0.43, 0.34, 0.21, 0.16, 0.1,
0.06\\\hline

0.02 - 0.03 i & 34.75, 32.08, 27.05, 21.04&38.95, 36.24, 35.12, 27.91, 27.4, 23.97\\
& 20.47 ,18.92, 12.44, 11.9 & 21.69, 18.,13.82, 12.92, 10.68, 8.58 \\
& 11.51, 10.74, 10.19, 9.57, 7.33 & 8.1, 7.6, 6.56, 5.05,4.5, 4.06\\
&6.86, 3.48, 2.57, 2.33, 1.9 & 3.46, 2.84, 2.24, 1.48, 1.25, 0.43 \\
 & 0.36, 0.28, 0.23, 0.21, 0.09&  0.31, 0.22, 0.19, 0.13, 0.11, 0.06\\\hline\hline
 \end{array}
\begin{array}{cc}
 \hline \hline&\vspace{-.3 cm}\\
 {\rm  Field }&\hspace{10mm} {\rm Masses}\\
 {\rm [SU(3),SU(2),Y]}&\hspace{10mm}% {\rm ( Units\,\,of\,\, 10^{16} Gev)}
 \vspace{0.1 cm}\\ \hline \hline
       A[1,1,4]&  {1.531, 1.462, 1.282, 1.265, 0.379, 0.072}    \\
       B[6,2,{5/3}]&   {{2.885, 2.445, 2.409, 1.901, 1.219, 1.001}}        \\
          C[8,2,1]&{{1.195, 1.195, 0.911, 0.911, 0.889, 0.889}}\\
& {0.625, 0.625, 0.604, 0.604, 0.594, 0.594} \\
          D[3,2,{7/ 3}]&{{1.269, 0.896, 0.862, 0.719, 0.667, 0.625} }\\
&   {0.612, 0.511, 0.412, 0.354, 0.191, 0.131}\\
               E[3,2,{1/3}]&{{6.259, 6.259, 4.381, 3.93, 3.543, 2.986, 2.936, 2.512, 1.437, 1.123
}} \\
&{{1.092, 1.016, 0.965, 0.915, 0.775, 0.733, 0.701, 0.677}}\\ &{{
0.598, 0.425,
0.322, 0.241, 0.218, 0.189, 0.12}}\\

 F[1,1,2]&{6.007, 6.007, 5.122, 3.971, 3.444, 3.184, 2.948}\\
&{ 2.772, 1.425,  1.044, 0.462, 0.194, 0.119}
 \\
  G[1,1,0]&{10.192, 10.192, 8.226, 7.903, 6.583, 6.275, 5.522, 4.998, 3.994, \
}\\& {3.749, 2.885, 2.787, 2.528, 2.217, 2.148, 2.029, 1.792, 1.711, 1.673 }\\
&{1.333, 0.973, 0.948, 0.877, 0.79, 0.616, 0.42, 0.062,{\color{red} 0, 0, 0, 0 } }\\
 I[3,1,{10/3}]&  {{2.885, 2.736, 2.417, 2.372, 1.463, 0.301}}   \\
 J[3,1,{4/3}]&{{6.398, 6.398, 4.68, 3.929, 3.452, 3.086, 2.974, 2.642, 1.678, 1.272 } }\\
& {{1.193, 1.144, 0.965, 0.904, 0.542, 0.371, 0.161, 0.106, 0.032} }\\
 K[3,1, {-8/ 3}]&{{1.009, 0.766, 0.757, 0.625, 0.559, 0.468} }\\
 L[6,1,{2/ 3}]&{{1.533, 1.08, 1.044, 0.626, 0.613, 0.596}}\\
 M[6,1,{8/ 3}]& {1.580, 1.328, 1.268, 1.048, 0.785, 0.388}     \\
 N[6,1,{-4/ 3}]& {1.628, 1.311, 0.983, 0.933, 0.7, 0.487 }     \\
 O[1,3,-2]& {{1.359, 1.219, 0.813, 0.699, 0.494, 0.218}}    \\
      P[3,3,{-2/ 3}]&{{0.8, 0.698, 0.625, 0.357, 0.192, 0.179} }\\
    Q[8,3,0]& {{2.887, 2.692, 2.093, 1.587, 1.258, 1.238}}\\
             R[8,1, 0]&{3.538, 2.886, 2.656, 2.515, 2.429, 1.9}\\
&   {1.779, 1.528, 1.318, 0.889, 0.875, 0.774}\\
              S[1,3,0]& {{2.92, 1.885, 1.511, 0.892, 0.843, 0.507}}  \\
U[3,3,{4/3}]& {{1.518, 1.479, 1.172, 0.965, 0.278, 0.256}}    \\
     V[1,2,-3]& {{3.775, 2.588, 1.961, 0.965, 0.857, 0.767}}    \\
   W[6,3,{2/ 3}]&    {{1.27, 1.098, 1.005, 0.826, 0.727, 0.696}}            \\
 X[3,2,{-5/ 3}]& {2.885, 2.33, 2.33, 2.085, 1.796, 1.746, 1.367} \\
&  {1.063, 0.963, 0.92, 0.876, 0.871, 0.339}\\
                 Y[6,2, {-1/3}]&   {{2.51, 1.743, 1.682, 0.966, 0.906, 0.893}}        \\
  Z[8,1,2]&   {{3.394, 2.183, 2.124, 1.157, 0.984, 0.96}}            \\
 \hline \hline
 \end{array}
\begin{array}{ccc}
 \hline\hline &&\vspace{-.3 cm}\\{\mbox {$M_H$ } }&h[1,2,1] &t[3,1,-2/3]\vspace{0.1 cm}\\
 \hline\hline
-4.323+1.47i&10.09, 9.86, 8.22, 7.93, 7.31 &9.96, 9.82, 7.84, 7.49, 7.12, 6.57 \\
& 6.46, 5.85, 3.74, 3.49, 3.26&  5.94,3.43, 3.29, 3.05, 2.22, 1.84 \\
& 2.39, 2.04, 1.76, 1.41, 0.89& 1.72, 1.49,1.32, 1.16,1.05, 1.0\\
&   0.75, 0.63, 0.61 ,0.48 &  0.99, 0.79, 0.74, 0.65, 0.63, 0.61\\
&0.33, 0.27, 0.1, 0.03 &0.52, 0.4, 0.32, 0.28, 0.2, 0.12\\\hline

0.465+3.382i&9.71, 9.48, 7.76, 7.42, 6.71 & 9.63, 9.39, 7.35, 7.03, 6.59, 6.28\\

&6.27, 5.16, 3.58, 3.17, 2.64& 5.11, 3.18, 2.91, 2.7, 2.1, 1.83\\
& 2.4, 1.96, 1.72, 1.55, 0.92 & 1.68, 1.46, 1.36, 1.21, 1.11, 1.04\\
&0.66, 0.63, 0.61, 0.52  &   1.02, 0.8, 0.74, 0.66, 0.63, 0.61\\
&0.32, 0.26, 0.13, 0.03 &0.49, 0.37, 0.25, 0.22,0.17, 0.13 \\
\hline

0.76-2.193i&9.52, 9.22, 7.52, 7.1, 6.35&9.46, 9.09, 7.14, 6.74, 6.23, 5.87 \\
& 5.94, 4.61, 3.29, 2.87, 2.52& 4.46, 3.01, 2.51, 2.14, 2.09, 1.91 \\
&2.09, 1.92, 1.76, 1.17, 0.97& 1.72, 1.43, 1.28, 1.2, 1.12, 1.07 \\
& 0.72, 0.66, 0.62 , 0.52 & 1.03, 0.79, 0.77, 0.63, 0.61, 0.59\\
&0.31, 0.22, 0.17, 0.04 & 0.47, 0.35, 0.27, 0.18, 0.14, 0.1
\\\hline

-0.002+0.968i&9.4, 9.01, 7.38, 6.9, 6.16&9.34, 8.87, 7.04, 6.54, 5.98, 5.61 \\
&5.7 ,4.19, 3.18, 2.61, 2.36& 3.84, 2.83, 2.25, 1.99, 1.83, 1.69\\
&2.11, 1.38, 1.15, 1.07, 1.01& 1.64, 1.38, 1.32, 1.29, 1.17, 1.06\\
& 0.73, 0.66, 0.63 , 0.36 &  0.95, 0.82, 0.79, .63, 0.61, 0.57 \\
& 0.2, 0.13, 0.06, 0.02 &  0.38, 0.2, 0.13, 0.1, 0.08, 0.03
\\\hline

-0.508-0.209i&9.39, 8.99, 7.37, 6.86, 6.15& 9.33, 8.84, 7.03, 6.5, 5.96, 5.54\\
&5.64 , 4.12, 3.16, 2.45, 2.41& 3.76, 2.84, 2.1, 1.99, 1.79, 1.7\\
&2.13, 1.35, 1.24, 0.95, 0.82 & 1.62, 1.46, 1.35, 1.27, 1.14, 0.98 \\
& 0.71, 0.67, 0.63, 0.39&0.91, 0.82, 0.81, 0.63, 0.59,0.55\\
& 0.17, 0.11, 0.05, 0.02 & 0.28, 0.14, 0.12, 0.08,0.06, 0.03
\\\hline

-0.092-.032i&9.37, 8.98, 7.35, 6.84, 6.13& 9.32, 8.82, 7.03, 6.48, 5.95, 5.52\\
&5.61 , 4.1, 3.17, 2.45, 2.37& 3.71,2.83,2.07, 1.99, 1.82, 1.7 \\
&2.17, 1.32, 1.2, 0.88, 0.85& 1.62, 1.45, 1.33, 1.27, 1.14, 1. \\
& 0.72, 0.68, 0.63 , 0.37
  & 0.89, 0.83, 0.81, 0.63, 0.59, 0.55 \\
  & 0.12, 0.08, 0.05, 0.02&0.31, 0.1, 0.07, 0.06, 0.04, 0.02 \\\hline\hline
 \end{array}
\begin{array}{cc}
 \hline \hline&\vspace{-.3 cm}\\
 {\rm  Field }&\hspace{10mm} {\rm Masses}\\
 {\rm [SU(3),SU(2),Y]}&\hspace{10mm}% {\rm ( Units\,\,of\,\, 10^{16} Gev)}
 \vspace{0.1 cm}\\ \hline \hline
       A[1,1,4]&  {{0.602, 0.596, 0.515, 0.461, 0.446}}   \\
       B[6,2,{5/3}]&  {1.099, 0.861, 0.826, 0.248, 0.244}  \\
          C[8,2,1]&{{0.563, 0.563, 0.552, 0.552, 0.532}}\\&{{ 0.532, 0.483, 0.483, 0.482, 0.482}}\\
          D[3,2,{7/ 3}]&{{0.584, 0.571, 0.563, 0.561, 0.531}}\\&{{ 0.513, 0.493, 0.482, 0.465, 0.461}}\\
               E[3,2,{1/3}]&{8.843, 8.843, 1.48, 1.47, 0.92, 0.858, 0.847} \\
&{0.658, 0.658, 0.482, 0.467,0.462, 0.452, 0.426}\\
& {0.423, 0.388, 0.351, 0.33, 0.31, 0.061, 0.022}\\
 F[1,1,2]&{{8.262, 8.262, 1.603, 1.591, 0.997, 0.901}}\\&{{
0.882, 0.49, 0.462, 0.165, 0.075}}
 \\
 G[1,1,0]&{{15.3, 15.3, 2.62, 2.601, 1.866, 1.317, 1.315, 1.111, 1.11} }\\
& { 0.979, 0.92, 0.772, 0.744, 0.642, 0.626, 0.498, 0.384}\\
&{0.327, 0.327, 0.245, 0.136, 0.065, 0.031,{\color{red} 0, 0, 0} }\\
 I[3,1,{10/3}]&  {{0.974, 0.898, 0.462, 0.149, 0.06}}   \\
 J[3,1,{4/3}]&{9.188, 9.188, 1.438, 1.428, 0.908, 0.83, 0.821, 0.573}\\&{0.525, 0.494, 0.469, 0.432, 0.21, 0.19, 0.07, 0.025}\\
 K[3,1, {-8/ 3}]&{{0.565, 0.555, 0.53, 0.483, 0.48}}\\
 L[6,1,{2/ 3}]&{{0.596, 0.574, 0.542, 0.452, 0.45}}\\
 M[6,1,{8/ 3}]& {{0.692, 0.635, 0.582, 0.359, 0.356}} \\
 N[6,1,{-4/ 3}]&{{0.549, 0.548, 0.516, 0.503, 0.496}} \\
 O[1,3,-2]& {{0.772, 0.771, 0.419, 0.396, 0.282}}   \\
      P[3,3,{-2/ 3}]&{{0.596, 0.593, 0.504, 0.471, 0.45}}\\
    Q[8,3,0]& {{0.967, 0.846, 0.595, 0.14, 0.112}}\\
             R[8,1, 0]&{{1.18, 0.959, 0.856, 0.441, 0.406}}\\&{{ 0.394, 0.319, 0.31, 0.274, 0.272}}\\
              S[1,3,0]& {{1.279, 1.269, 0.537, 0.098, 0.024}}  \\
U[3,3,{4/3}]& {{0.776, 0.762, 0.3, 0.138, 0.051}}    \\
     V[1,2,-3]& {{1.065, 1.05, 0.422, 0.167, 0.076}}    \\
   W[6,3,{2/ 3}]&  {{0.63, 0.602, 0.549, 0.421, 0.416}}\\
 X[3,2,{-5/ 3}]&{{2.084, 2.084, 0.857, 0.791, 0.772, 0.699}}\\&{{ 0.577, 0.238, 0.161, 0.07, 0.053}}\\
                 Y[6,2, {-1/3}]& {{0.587, 0.533, 0.426, 0.167, 0.158}}  \\
  Z[8,1,2]&   {{0.768, 0.669, 0.501, 0.063, 0.045}}  \\
 \hline \hline
 \end{array}
\begin{array}{ccc}
 \hline\hline &&\vspace{-.3 cm}\\{\mbox {$M_H$ } }&h[1,2,1] &t[3,1,-2/3]\vspace{0.1 cm}\\
 \hline\hline
135.29+11.98  i&136.697, 136.68, 136.528&136.517, 136.501, 136.392, 135.942 \\
&135.959,135.936,2.939 & 135.923,2.293,2.282, 1.407,0.697 \\
&2.925,1.921,.78, .77,0.655 &0.687, 0.652, 0.609,0.593,0.573, .559 \\
&0.55,0.62,0.557,0.505& 0.527, 0.522, 0.52, 0.483,0.477\\
&0.481 , 0.466, 0.266,0.217 & 0.391, 0.387, 0.169,0.139,
0.072\\\hline

25.4+1.72  i&29.744, 29.664, 28.968&28.908, 28.83, 28.323, 26.094 \\
&26.179,26.063,3.287, 3.252 & 25.996, 2.715,2.688, 1.506, 1.195 \\
&1.821, 1.52,0.992, 0.927 & 0.86, 0.809, 0.679,0.633, 0.599, .572\\
&0.658, 0.605, 0.579, 0.517  &0.556, 0.534, 0.526, 0.398,0.392 \\
&0.284, 0.115, 0.103, 0.008& 0.258, 0.177, 0.161,0.026,
0.007\\\hline

24.6+1.16  i&29.034, 28.952, 28.237&28.176, 28.096, 27.575, 25.282 \\
&25.37,25.25, 3.299, 3.263 & 25.181, 2.732, 2.703, 1.533, 1.202\\
&1.828, 1.55,1.003, 0.937 & 0.868, 0.816, 0.682 ,0.635, 0.599, .572 \\
& 0.659,0.606, 0.585, 0.518& 0.556, 0.534, 0.526, 0.398, 0.392\\
& 0.285,0.104, 0.092, 0.008  & 0.259, 0.17, 0.153,0.031, 0.012
\\\hline

18.41+1.4  i&24.01, 23.909, 23.03&22.965, 22.865, 22.217, 19.321 \\
&19.435,19.281,3.413, 3.353 & 19.19, 2.89, 2.841, 1.831, 1.228 \\
&2.055, 1.669, 1.115, 1.043 & 0.942, 0.885, 0.734, 0.644,0.604, .577\\
&0.697, 0.633, 0.602,0.528 & 0.562, 0.537, 0.528, 0.398 ,0.392\\
& 0.291, 0.076, 0.061, 0.004 & 0.276, 0.109, 0.095,0.069,
0.061\\\hline

18.32+1.23  i&23.926, 23.825, 22.943& 22.878, 22.777, 22.127, 19.218\\
&19.332,19.177,3.416, 3.355 & 19.086,2.893, 2.844, 1.838, 1.228\\
&2.062, 1.669, 1.118, 1.046&  0.943, 0.887, 0.735,0.645, 0.604, .577\\
& 0.699, 0.633, 0.602 , 0.528 & 0.562, 0.537, 0.528, 0.398,0.392\\
&0.291, 0.078, 0.062, 0.004 &0.276, 0.108, 0.095,0.069,
0.061\\\hline\hline

 \end{array}
